The quantum spin Brauer category

We introduce a diagrammatic braided monoidal category, the quantum spin Brauer category, together with a full functor to the category of finite-dimensional type-$1$ modules for $U_q(\mathfrak{so}(N))$ or $U_q(\mathfrak{o}(N))$. This functor becomes essentially surjective after passing to the idempotent completion. The quantum spin Brauer category can be thought of as a quantum version of the spin Brauer category introduced previously by the authors. Alternatively, it is an enlargement of the Kauffman category, obtained by adding a generating object corresponding to the quantum spin module.

==> (inline-0) <==
\begin{tikzpicture}[centerzero]
        \draw[any] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[wipe] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[any] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[any] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[wipe] (0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[any] (0.3,-0.3) to[out=up,in=down] (0,0.3);
    \end{tikzpicture}
    \ ,\qquad
    \begin{tikzpicture}[centerzero]
        \draw[any] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[any] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[any] (0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[any] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
    \end{tikzpicture}
    \ ,\qquad
    \begin{tikzpicture}[anchorbase]
        \draw[spin] (-0.15,0.4) to[out=-45,in=up] (0.15,0) arc(0:-180:0.15);
        \draw[over,spin] (-0.15,0) to[out=up,in=-135] (0.15,0.4);
    \end{tikzpicture}
    = t\ \cupmor{spin}
    \ ,\qquad
    \begin{tikzpicture}[anchorbase]
        \draw[vec] (-0.15,0.4) to[out=-45,in=up] (0.15,0) arc(0:-180:0.15);
        \draw[over,vec] (-0.15,0) to[out=up,in=-135] (0.15,0.4);
    \end{tikzpicture}
    = \kappa^2\ \cupmor{vec}
    \ ,\qquad
    \begin{tikzpicture}[anchorbase]
        \draw[any] (-0.2,0.2) -- (0.2,-0.2);
        \draw[wipe] (-0.4,0.2) to[out=down,in=225,looseness=2] (0,0) to[out=45,in=up,looseness=2] (0.4,-0.2);
        \draw[any] (-0.4,0.2) to[out=down,in=225,looseness=2] (0,0) to[out=45,in=up,looseness=2] (0.4,-0.2);
    \end{tikzpicture}
    =
    \negcross{any}{any}
    =
    \begin{tikzpicture}[anchorbase]
        \draw[any] (0.4,0.2) to[out=down,in=-45,looseness=2] (0,0) to[out=135,in=up,looseness=2] (-0.4,-0.2);
        \draw[wipe] (0.2,0.2) -- (-0.2,-0.2);
        \draw[any] (0.2,0.2) -- (-0.2,-0.2);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[spin] (-0.15,-0.4) to[out=60,in=-90] (0.15,0);
        \draw[wipe] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.15,-0.4);
        \draw[spin] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.15,-0.4);
    \end{tikzpicture}
    = t^{-1} \
    \capmor{spin}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[vec] (-0.15,-0.4) to[out=60,in=-90] (0.15,0);
        \draw[wipe] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.15,-0.4);
        \draw[vec] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.15,-0.4);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[vec] (-0.4,0.2) to[out=down,in=180] (-0.2,-0.2) to[out=0,in=225] (0,0);
        \draw[spin] (0,0) -- (0,0.2);
        \draw[spin] (0.3,-0.3) -- (0,0);
    \end{tikzpicture}
    \ ,\qquad
    \mergemor{spin}{spin}{vec}
    :=
    \begin{tikzpicture}[anchorbase]
        \draw[spin] (0.4,-0.2) to[out=up,in=0] (0.2,0.2) to[out=180,in=45] (0,0);
        \draw[spin] (0,0) -- (0,-0.2);
        \draw[vec] (-0.3,0.3) -- (0,0);
    \end{tikzpicture}
    \ ,\qquad
    \splitmor{spin}{spin}{vec}
    :=
    \begin{tikzpicture}[anchorbase]
        \draw[spin] (-0.4,0.2) to[out=down,in=180] (-0.2,-0.2) to[out=0,in=225] (0,0);
        \draw[vec] (0,0) -- (0,0.2);
        \draw[spin] (0.3,-0.3) -- (0,0);
    \end{tikzpicture}
    \ ,\qquad
    \mergemor{spin}{vec}{spin}
    :=
    \begin{tikzpicture}[anchorbase]
        \draw[vec] (0.4,-0.2) to[out=up,in=0] (0.2,0.2) to[out=180,in=45] (0,0);
        \draw[spin] (0,0) -- (0,-0.2);
        \draw[spin] (-0.3,0.3) -- (0,0);
    \end{tikzpicture}
    \ ,\qquad
    \splitmor{vec}{spin}{spin}
    :=
    \begin{tikzpicture}[anchorbase]
        \draw[spin] (-0.4,0.2) to[out=down,in=180] (-0.2,-0.2) to[out=0,in=225] (0,0);
        \draw[spin] (0,0) -- (0,0.2);
        \draw[vec] (0.3,-0.3) -- (0,0);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[spin] (0.4,0.2) to[out=down,in=0] (0.2,-0.2) to[out=180,in=-45] (0,0);
        \draw[spin] (0,0) -- (0,0.2);
        \draw[vec] (-0.3,-0.3) -- (0,0);
    \end{tikzpicture}
    =
    \splitmor{vec}{spin}{spin}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[spin] (-0.4,-0.2) to[out=up,in=180] (-0.2,0.2) to[out=0,in=-225] (0,0);
        \draw[vec] (0,0) -- (0,-0.2);
        \draw[spin] (0.3,0.3) -- (0,0);
    \end{tikzpicture}
    =
    \mergemor{spin}{vec}{spin}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[vec] (0.4,0.2) to[out=down,in=0] (0.2,-0.2) to[out=180,in=-45] (0,0);
        \draw[spin] (0,0) -- (0,0.2);
        \draw[spin] (-0.3,-0.3) -- (0,0);
    \end{tikzpicture}
    =
    \splitmor{spin}{spin}{vec}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[spin] (-0.4,-0.2) to[out=up,in=180] (-0.2,0.2) to[out=0,in=-225] (0,0);
        \draw[spin] (0,0) -- (0,-0.2);
        \draw[vec] (0.3,0.3) -- (0,0);
    \end{tikzpicture}
    =
    \mergemor{spin}{spin}{vec}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[spin] (0.4,0.2) to[out=down,in=0] (0.2,-0.2) to[out=180,in=-45] (0,0);
        \draw[vec] (0,0) -- (0,0.2);
        \draw[spin] (-0.3,-0.3) -- (0,0);
    \end{tikzpicture}
    =
    \splitmor{spin}{vec}{spin}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[vec] (-0.4,-0.2) to[out=up,in=180] (-0.2,0.2) to[out=0,in=-225] (0,0);
        \draw[spin] (0,0) -- (0,-0.2);
        \draw[spin] (0.3,0.3) -- (0,0);
    \end{tikzpicture}
    =
    \mergemor{vec}{spin}{spin}
    \ .
\end{equation}

\begin{lem} \label{shoes}
    If
    \[
        \begin{tikzpicture}[centerzero]
            \draw (0,0) -- (0,0.3) \toplabel{Z};
            \draw (0,0) -- (-0.2,-0.2) \botlabel{X};
            \draw (0,0) -- (0.2,-0.2) \botlabel{Y};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (0,0.3) \toplabel{Z} -- (0,0);
            \draw (0,0) to[out=225,in=up] (-0.2,-0.2) \braiddown (0.2,-0.6);
            \draw (0,0) to[out=-45,in=up] (0.2,-0.2);
            \draw[wipe] (0.2,-0.2) \braiddown (-0.2,-0.6);
            \draw (0.2,-0.2) \braiddown (-0.2,-0.6) \braiddown (0.2,-1) \botlabel{Y};
            \draw[wipe] (0.2,-0.6) \braiddown (-0.2,-1);
            \draw (0.2,-0.6) \braiddown (-0.2,-1) \botlabel{X};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw (0,0) -- (0,0.2) to[out=up,in=right] (-0.2,0.5) to[out=left,in=up] (-0.35,0.35) to[out=down,in=left] (-0.2,0.2);
            \draw[wipe] (-0.2,0.2) to[out=right,in=down] (0,0.6);
            \draw (-0.2,0.2) to[out=right,in=down] (0,0.6) -- (0,0.7) \toplabel{Z};
            \draw (0.4,-0.4) to[out=right,in=right,looseness=1.5] (0.4,-0.1) to[out=left,in=up] (0.25,-0.25) to[out=down,in=up] (0.4,-0.7) \botlabel{Y};
            \draw[wipe] (0,0) to[out=-45,in=180] (0.4,-0.4);
            \draw (0,0) to[out=-45,in=180] (0.4,-0.4);
            \draw (-0.2,-0.4) to[out=down,in=left] (-0.05,-0.55) to[out=right,in=right,looseness=1.5] (-0.05,-0.25) to[out=left,in=60] (-0.4,-0.7) \botlabel{X};
            \draw[wipe] (0,0) to[out=225,in=up] (-0.2,-0.4);
            \draw (0,0) to[out=225,in=up] (-0.2,-0.4);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        	\draw[spin] (0.225,-0.15) to [out=0,in=-90](0.375,0);
        	\draw[spin] (0.375,0) to [out=90,in=0](0.225,0.15);
        	\draw[spin] (0.225,0.15) to [out=180,in=90](0,-0.225) to (0,-0.3);
        	\draw[wipe] (0,0.225) to [out=-90,in=180] (0.225,-0.15);
        	\draw[spin] (0,0.45) to (0,0.225) to [out=-90,in=180] (0.225,-0.15);
            \draw[vec] (0,-0.3) to (0.2,-0.5);
            \draw[any] (0,-0.3) to (-0.2,-0.5);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0,0) to (0.2,-0.4);
            \draw[any] (0,0) to (-0.2,-0.4);
            \draw[wipe] (-0.3,0) to[out=down,in=down,looseness=1.5] (0.3,0);
            \draw[spin] (0,0.5) to[out=down,in=up] (-0.3,0) to[out=down,in=down,looseness=1.5] (0.3,0) to[out=up,in=up,looseness=1.5] (0,0);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[any] (0.5,0) to[out=45,in=0] (0.4,0.3) to[out=180,in=up] (0,-0.5);
            \draw[vec] (0.5,0) to[out=135,in=up,looseness=2] (0.2,-0.5);
            \draw[wipe] (0,0.5) to[out=down,in=down,looseness=2] (0.5,0);
            \draw[spin] (0,0.5) to[out=down,in=down,looseness=2] (0.5,0);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (0,0.5) to (0,0.3);
            \draw[vec] (0.4,-0.1) to[out=0,in=0,looseness=1.5] (0.4,0.1) to[out=180,in=90] (0.2,-0.5);
            \draw[any] (0.4,0.3) to[out=180,in=90] (0,-0.5);
            \draw[wipe] (0,0.3) to[out=-45,in=180] (0.4,-0.1);
            \draw[vec] (0,0.3) to[out=-45,in=180] (0.4,-0.1);
            \draw[wipe] (0,0.3) to (-0.1,0.2) to[out=-135,in=180] (0.4,-0.3) to[out=0,in=0,looseness=1.5] (0.4,0.3);
            \draw[any] (0,0.3) to (-0.1,0.2) to[out=-135,in=180] (0.4,-0.3) to[out=0,in=0,looseness=1.5] (0.4,0.3);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        	\draw[spin] (0.225,0.15) to [out=0,in=-90](0.375,0.3);
        	\draw[spin] (0.375,0.3) to [out=90,in=0](0.225,0.45);
        	\draw[spin] (0.225,0.45) to [out=180,in=90](0,0.075) to (0,0);
        	\draw[wipe] (0,0.525) to [out=-90,in=180] (0.225,0.15);
        	\draw[spin] (0,0.75) to (0,0.525) to [out=-90,in=180] (0.225,0.15);
            \draw[any] (0.2,-0.5) to [out=135,in=down] (-0.15,-0.2) to[out=up,in=-135] (0,0);
            \draw[wipe] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2);
            \draw[vec] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2) to[out=up,in=-45] (0,0);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (0,0.4) to (0,0.2);
            \draw[vec] (-0.2,-0.4) arc(180:360:0.1) to[out=up,in=60,looseness=1.5] (-0.3,-0.4) to[out=240,in=up] (-0.35,-0.6);
            \draw[wipe] (0,0.2) to[out=-45,in=up,looseness=1.3] (-0.2,-0.4);
            \draw[vec] (0,0.2) to[out=-45,in=up,looseness=1.3] (-0.2,-0.4);
            \draw[any] (0.4,0) to[out=90,in=0] (0.3,0.1) to[out=180,in=90] (0.25,-0.6);
            \draw[wipe] (0,0.2) to[out=-135,in=90] (-0.1,0) to[out=-90,in=-90,looseness=1.2] (0.4,0);
            \draw[any] (0,0.2) to[out=-135,in=90] (-0.1,0) to[out=-90,in=-90,looseness=1.2] (0.4,0);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,xscale=-1]
        	\draw[spin] (0.225,0.15) to [out=0,in=-90](0.375,0.3);
        	\draw[spin] (0.375,0.3) to [out=90,in=0](0.225,0.45);
        	\draw[spin] (0.225,0.45) to [out=180,in=90](0,0.075) to (0,0);
        	\draw[wipe] (0,0.525) to [out=-90,in=180] (0.225,0.15);
        	\draw[spin] (0,0.6) to (0,0.525) to [out=-90,in=180] (0.225,0.15);
        \end{tikzpicture}
    $
    to obtain
    \[
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (0,0.3) -- (0,0);
            \draw[any] (0,0) to[out=225,in=up] (-0.2,-0.2) \braiddown (0.2,-0.6);
            \draw[vec] (0,0) to[out=-45,in=up] (0.2,-0.2);
            \draw[wipe] (0.2,-0.2) \braiddown (-0.2,-0.6);
            \draw[vec] (0.2,-0.2) \braiddown (-0.2,-0.6) \braiddown (0.2,-1);
            \draw[wipe] (0.2,-0.6) \braiddown (-0.2,-1);
            \draw[any] (0.2,-0.6) \braiddown (-0.2,-1);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (0,0) -- (0,0.2) to[out=up,in=right] (-0.2,0.5) to[out=left,in=up] (-0.35,0.35) to[out=down,in=left] (-0.2,0.2);
            \draw[wipe] (-0.2,0.2) to[out=right,in=down] (0,0.6);
            \draw[spin] (-0.2,0.2) to[out=right,in=down] (0,0.6) -- (0,0.7);
            \draw[any] (0.4,-0.4) to[out=right,in=right,looseness=1.5] (0.4,-0.1) to[out=left,in=up] (0.25,-0.25) to[out=down,in=up] (0.4,-0.7);
            \draw[wipe] (0,0) to[out=-45,in=180] (0.4,-0.4);
            \draw[any] (0,0) to[out=-45,in=180] (0.4,-0.4);
            \draw[vec] (-0.2,-0.4) to[out=down,in=left] (-0.05,-0.55) to[out=right,in=right,looseness=1.5] (-0.05,-0.25) to[out=left,in=60] (-0.4,-0.7);
            \draw[wipe] (0,0) to[out=225,in=up] (-0.2,-0.4);
            \draw[vec] (0,0) to[out=225,in=up] (-0.2,-0.4);
        \end{tikzpicture}
        \ . \qedhere
    \]
\end{proof}

\begin{lem}
    We have
    \begin{gather} \label{lobster1}
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0.2,-0.5) to [out=135,in=down] (-0.15,-0.2) to[out=up,in=-135] (0,0);
            \draw[wipe] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2);
            \draw[spin] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2) to[out=up,in=-45] (0,0) -- (0,0.2);
        \end{tikzpicture}
        =
        \kappa\, \mergemor{spin}{vec}{spin}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (-0.2,-0.5) to [out=45,in=down] (0.15,-0.2) to[out=up,in=-45] (0,0);
            \draw[wipe] (0.2,-0.5) to[out=135,in=down] (-0.15,-0.2);
            \draw[spin] (0.2,-0.5) to[out=135,in=down] (-0.15,-0.2) to[out=up,in=-135] (0,0) -- (0,0.2);
        \end{tikzpicture}
        =
        \kappa^{-1}\, \mergemor{vec}{spin}{spin}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (0.2,-0.5) to [out=135,in=down] (-0.15,-0.2) to[out=up,in=-135] (0,0);
            \draw[wipe] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2);
            \draw[vec] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2) to[out=up,in=-45] (0,0);
            \draw[spin] (0,0) -- (0,0.2);
        \end{tikzpicture}
        =
        \kappa\, \mergemor{vec}{spin}{spin}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2) to[out=up,in=-45] (0,0);
            \draw[wipe] (0.2,-0.5) to [out=135,in=down] (-0.15,-0.2) to[out=up,in=-135] (0,0);
            \draw[vec] (0.2,-0.5) to [out=135,in=down] (-0.15,-0.2) to[out=up,in=-135] (0,0);
            \draw[spin] (0,0) -- (0,0.2);
        \end{tikzpicture}
        =
        \kappa^{-1}\, \mergemor{spin}{vec}{spin}
        \ ,
        \\ \label{lobster2}
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (0.2,-0.5) to [out=135,in=down] (-0.15,-0.2) to[out=up,in=-135] (0,0);
            \draw[wipe] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2);
            \draw[spin] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2) to[out=up,in=-45] (0,0);
            \draw[vec] (0,0) -- (0,0.2);
        \end{tikzpicture}
        = t \kappa^{-1}\,
        \mergemor{spin}{spin}{vec}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2) to[out=up,in=-45] (0,0);
            \draw[wipe] (0.2,-0.5) to [out=135,in=down] (-0.15,-0.2);
            \draw[spin] (0.2,-0.5) to [out=135,in=down] (-0.15,-0.2) to[out=up,in=-135] (0,0);
            \draw[vec] (0,0) -- (0,0.2);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[spin] (0.2,-0.5) to [out=135,in=down] (-0.15,-0.2) to[out=up,in=-135] (0,0);
            \draw[wipe] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2);
            \draw[vec] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2) to[out=up,in=-45] (0,0);
            \draw[spin] (0,0) -- (0,0.2);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (0,0.3) -- (0,0);
            \draw[vec] (0,0) to[out=225,in=up] (-0.2,-0.2) \braiddown (0.2,-0.6);
            \draw[spin] (0,0) to[out=-45,in=up] (0.2,-0.2);
            \draw[wipe] (0.2,-0.2) \braiddown (-0.2,-0.6);
            \draw[spin] (0.2,-0.2) \braiddown (-0.2,-0.6) \braiddown (0.2,-1);
            \draw[wipe] (0.2,-0.6) \braiddown (-0.2,-1);
            \draw[vec] (0.2,-0.6) \braiddown (-0.2,-1);
        \end{tikzpicture}
        \overset{\cref{canal}}{=}
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (0,0) -- (0,0.2) to[out=up,in=right] (-0.2,0.5) to[out=left,in=up] (-0.35,0.35) to[out=down,in=left] (-0.2,0.2);
            \draw[wipe] (-0.2,0.2) to[out=right,in=down] (0,0.6);
            \draw[spin] (-0.2,0.2) to[out=right,in=down] (0,0.6) -- (0,0.7);
            \draw[spin] (0.4,-0.4) to[out=right,in=right,looseness=1.5] (0.4,-0.1) to[out=left,in=up] (0.25,-0.25) to[out=down,in=up] (0.4,-0.7);
            \draw[wipe] (0,0) to[out=-45,in=180] (0.4,-0.4);
            \draw[spin] (0,0) to[out=-45,in=180] (0.4,-0.4);
            \draw[vec] (-0.2,-0.4) to[out=down,in=left] (-0.05,-0.55) to[out=right,in=right,looseness=1.5] (-0.05,-0.25) to[out=left,in=60] (-0.4,-0.7);
            \draw[wipe] (0,0) to[out=225,in=up] (-0.2,-0.4);
            \draw[vec] (0,0) to[out=225,in=up] (-0.2,-0.4);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[spin] (0.2,-0.5) to [out=135,in=down] (-0.15,-0.2) to[out=up,in=-135] (0,0);
            \draw[wipe] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2);
            \draw[spin] (-0.2,-0.5) to[out=45,in=down] (0.15,-0.2) to[out=up,in=-45] (0,0);
            \draw[vec] (0,0) -- (0,0.2);
        \end{tikzpicture}
        \overset{\cref{typhoon}}{=}
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (0,0) -- (0.3,-0.5);
            \draw[vec] (0,0) -- (0,0.5);
            \draw[spin] (0,0) to[out=45,in=left] (0.25,0.15) to[out=right,in=up] (0.4,0);
            \draw[wipe] (0.4,0) to[out=down,in=right] (0.3,-0.15) to[out=left,in=right] (0,0.3) to[out=left,in=up] (-0.3,-0.5);
            \draw[spin] (0.4,0) to[out=down,in=right] (0.3,-0.15) to[out=left,in=right] (0,0.3) to[out=left,in=up] (-0.3,-0.5);
        \end{tikzpicture}
        \overset{\cref{deloop}}{=} t\
        \begin{tikzpicture}[anchorbase]
            \draw[spin] (0,0) -- (0.3,-0.5);
            \draw[vec] (0,0) -- (0,0.5);
            \draw[wipe] (0.2,0.15) to[out=up,in=right] (0,0.3) to[out=left,in=up] (-0.3,-0.5);
            \draw[spin] (0,0) to[out=right,in=down] (0.2,0.15) to[out=up,in=right] (0,0.3) to[out=left,in=up] (-0.3,-0.5);
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[centerzero]
        \draw[vec] (0,-0.3) -- (0,0.3) node[midway,anchor=east] {\strandlabel{0}};
    \end{tikzpicture}
    := 1_\one,\qquad
    \begin{tikzpicture}[centerzero]
        \draw[vec] (0,-0.3) -- (0,0.3) node[midway,anchor=east] {\strandlabel{r}};
    \end{tikzpicture}
    :=
    \begin{tikzpicture}[centerzero]
        \draw[vec] (-0.3,-0.3) -- (-0.3,0.3);
        \draw[vec] (0.3,-0.3) -- (0.3,0.3);
        \node at (0.03,0) {$\cdots$};
        \draw[decorate, decoration={brace,mirror}] (-0.35,-0.35) -- (0.35,-0.35) node[midway,anchor=north] {\strandlabel{r}};
    \end{tikzpicture}
    \ ,\quad r \ge 1.
\end{equation}

\begin{defin} \label{grove}
    Define the \emph{quantum antisymmetrizer}
    \begin{equation} \label{altbox}
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.3,-0.15}{0.3,0.15}{r};
        \end{tikzpicture}
        :=
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,-0.15) node[midway,anchor=west] {\strandlabel{r}};
            \draw[vec] (0,0.15) -- (0,0.6) node[midway,anchor=west] {\strandlabel{r}};
            \altbox{-0.3,-0.15}{0.3,0.15}{r};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.3,-0.15}{0.3,0.15}{0};
        \end{tikzpicture}
        := 1_\one,\qquad
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.3,-0.15}{0.3,0.15}{1};
        \end{tikzpicture}
        :=
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
        \end{tikzpicture}
        \ ,
        \\ \label{asymdef}
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.4,-0.15}{0.4,0.15}{r+1};
        \end{tikzpicture}
        = \frac{1}{[r+1]}
        \left(
            q^r\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (0,-0.6) -- (0,0.6);
                \altbox{-0.3,-0.15}{0.3,0.15}{r};
                \draw[vec] (0.5,-0.6) -- (0.5,0.6);
            \end{tikzpicture}
            - [r]\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{r-1}};
                \draw[vec] (0.15,0.2) \braiddown (0.5,-0.2) -- (0.5,-0.7);
                \draw[wipe] (0.15,-0.2) \braidup (0.5,0.2);
                \draw[vec] (0.15,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
                \draw[vec] (0,0.5) -- (0,0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.3,-0.5}{0.3,-0.2}{r};
                \altbox{-0.3,0.2}{0.3,0.5}{r};
            \end{tikzpicture}
            - \frac{q^r - q^{-r}}{1+q^{1-2r}\kappa^{-2}}
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{r-1}};
                \draw[vec] (0.15,0.2) to[out=down,in=down,looseness=1.5] (0.5,0.2) -- (0.5,0.7);
                \draw[vec] (0.15,-0.2) to[out=up,in=up,looseness=1.5] (0.5,-0.2) -- (0.5,-0.7);
                \draw[vec] (0,0.5) -- (0,0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.3,-0.5}{0.3,-0.2}{r};
                \altbox{-0.3,0.2}{0.3,0.5}{r};
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.3,-0.15}{0.3,0.15}{r};
        \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[centerzero]
        \draw[vec] (0,-0.6) -- (0,0.6);
        \altbox{-0.3,-0.15}{0.3,0.15}{r};
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[vec] (0,-0.6) -- (0,-0.15);
        \draw[vec] (-0.15,0.15) -- (-0.15,0.6) node[midway,anchor=east] {\strandlabel{s}};
        \draw[vec] (0.15,0.15) -- (0.15,0.6);
        \altbox{-0.3,-0.15}{0.3,0.15}{r};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[vec] (0,-1.2) -- (0,-0.8);
            \draw[vec] (-0.3,-0.5) -- (-0.3,0) node[midway,anchor=east] {\strandlabel{s}};
            \draw[vec] (0.3,-0.5) -- (0.3,0) node[midway,anchor=west] {\strandlabel{r-s-2}};
            \draw[vec] (0.1,-0.5) -- (-0.1,0);
            \draw[wipe] (-0.1,-0.5) -- (0.1,0);
            \draw[vec] (-0.1,-0.5) -- (0.1,0);
            \altbox{-0.5,-0.8}{0.5,-0.5}{r};
        \end{tikzpicture}
        = -q^{-1}\
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.5,-0.15}{0.5,0.15}{r};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0,1.2) -- (0,0.8);
            \draw[vec] (-0.3,0.5) -- (-0.3,0) node[midway,anchor=east] {\strandlabel{s}};
            \draw[vec] (0.3,0.5) -- (0.3,0) node[midway,anchor=west] {\strandlabel{r-s-2}};
            \draw[vec] (-0.1,0.5) -- (0.1,0);
            \draw[wipe] (0.1,0.5) -- (-0.1,0);
            \draw[vec] (0.1,0.5) -- (-0.1,0);
            \altbox{-0.5,0.8}{0.5,0.5}{r};
        \end{tikzpicture}
        ,\qquad 0 \le s \le r-2,
        \\ \label{absorbcup}
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0,-1.2) -- (0,-0.8);
            \draw[vec] (-0.3,-0.5) -- (-0.3,0) node[midway,anchor=east] {\strandlabel{s}};
            \draw[vec] (0.3,-0.5) -- (0.3,0) node[midway,anchor=west] {\strandlabel{r-s-2}};
            \draw[vec] (-0.1,-0.5) -- (-0.1,-0.4) arc(180:0:0.1) -- (0.1,-0.5);
            \altbox{-0.5,-0.8}{0.5,-0.5}{r};
        \end{tikzpicture}
        = 0
        =
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0,1.2) -- (0,0.8);
            \draw[vec] (-0.3,0.5) -- (-0.3,0) node[midway,anchor=east] {\strandlabel{s}};
            \draw[vec] (0.3,0.5) -- (0.3,0) node[midway,anchor=west] {\strandlabel{r-s-2}};
            \draw[vec] (-0.1,0.5) -- (-0.1,0.4) arc(180:360:0.1) -- (0.1,0.5);
            \altbox{-0.5,0.8}{0.5,0.5}{r};
        \end{tikzpicture}
        ,\qquad 0 \le s \le r-2,
        \\ \label{asymidem}
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0,-0.8) -- (0,0.8);
            \draw[vec] (-0.4,-0.2) -- (-0.4,0.8) node[midway,anchor=east]{\strandlabel{u}};
            \draw[vec] (0.4,-0.2) -- (0.4,0.8) node[midway,anchor=west]{\strandlabel{r-s-u}};
            \altbox{-0.6,-0.5}{0.6,-0.2}{r};
            \altbox{-0.2,0.2}{0.2,0.5}{s};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0,-0.8) -- (0,0.8);
            \altbox{-0.6,-0.15}{0.6,0.15}{r};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0,-0.8) -- (0,0.8);
            \draw[vec] (-0.4,0.2) -- (-0.4,-0.8) node[midway,anchor=east]{\strandlabel{u}};
            \draw[vec] (0.4,0.2) -- (0.4,-0.8) node[midway,anchor=west]{\strandlabel{r-s-u}};
            \altbox{-0.6,0.2}{0.6,0.5}{r};
            \altbox{-0.2,-0.2}{0.2,-0.5}{s};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[vec] (0,-1.2) -- (0,-0.8);
            \draw[vec] (-0.3,-0.5) -- (-0.3,0) node[midway,anchor=east] {\strandlabel{s}};
            \draw[vec] (0.3,-0.5) -- (0.3,0) node[midway,anchor=west] {\strandlabel{r-s-2}};
            \draw[vec] (-0.1,-0.5) -- (-0.1,-0.4) arc(180:0:0.1) -- (0.1,-0.5);
            \altbox{-0.5,-0.8}{0.5,-0.5}{r};
        \end{tikzpicture}
        \overset{\cref{deloop}}{=} \kappa^{-2}
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0,-1.2) -- (0,-0.8);
            \draw[vec] (-0.3,-0.5) -- (-0.3,0) node[midway,anchor=east] {\strandlabel{s}};
            \draw[vec] (0.3,-0.5) -- (0.3,0) node[midway,anchor=west] {\strandlabel{r-s-2}};
            \draw[vec] (0.1,-0.5) \braidup (-0.1,-0.2) arc(180:0:0.1);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.5);
            \draw[vec] (0.1,-0.2) \braiddown (-0.1,-0.5);
            \altbox{-0.5,-0.8}{0.5,-0.5}{r};
        \end{tikzpicture}
        \overset{\cref{absorbcr}}{=} -q^{-1} \kappa^{-2}
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0,-1.2) -- (0,-0.8);
            \draw[vec] (-0.3,-0.5) -- (-0.3,0) node[midway,anchor=east] {\strandlabel{s}};
            \draw[vec] (0.3,-0.5) -- (0.3,0) node[midway,anchor=west] {\strandlabel{r-s-2}};
            \draw[vec] (-0.1,-0.5) -- (-0.1,-0.4) arc(180:0:0.1) -- (0.1,-0.5);
            \altbox{-0.5,-0.8}{0.5,-0.5}{r};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[vec] (0,-1.2) -- (0,-0.8);
            \draw[vec] (-0.3,-0.5) -- (-0.3,0) node[midway,anchor=east] {\strandlabel{s}};
            \draw[vec] (0.3,-0.5) -- (0.3,0) node[midway,anchor=west] {\strandlabel{r-s-2}};
            \draw[vec] (-0.1,-0.5) -- (0.1,0);
            \draw[wipe] (0.1,-0.5) -- (-0.1,0);
            \draw[vec] (0.1,-0.5) -- (-0.1,0);
            \altbox{-0.5,-0.8}{0.5,-0.5}{r};
        \end{tikzpicture}
        = -q\
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.5,-0.15}{0.5,0.15}{r};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0,1.2) -- (0,0.8);
            \draw[vec] (-0.3,0.5) -- (-0.3,0) node[midway,anchor=east] {\strandlabel{s}};
            \draw[vec] (0.3,0.5) -- (0.3,0) node[midway,anchor=west] {\strandlabel{r-s-2}};
            \draw[vec] (0.1,0.5) -- (-0.1,0);
            \draw[wipe] (-0.1,0.5) -- (0.1,0);
            \draw[vec] (-0.1,0.5) -- (0.1,0);
            \altbox{-0.5,0.8}{0.5,0.5}{r};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[vec] (-0.15,-0.6) -- (-0.15,0.6);
            \draw[vec] (0.15,-0.6) -- (0.15,0.6);
            \altbox{-0.3,-0.15}{0.3,0.15}{2};
        \end{tikzpicture}
        = \frac{1}{[2]}
        \left(
            q\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.4) -- (-0.15,0.4);
                \draw[vec] (0.15,-0.4) -- (0.15,0.4);
            \end{tikzpicture}
            -
            \begin{tikzpicture}[centerzero]
                \draw[vec] (0.15,-0.4) -- (-0.15,0.4);
                \draw[wipe] (-0.15,-0.4) -- (0.15,0.4);
                \draw[vec] (-0.15,-0.4) -- (0.15,0.4);
            \end{tikzpicture}
            - \frac{q-q^{-1}}{1+q^{-1}\kappa^{-2}}\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.4) -- (-0.15,-0.3) arc(180:0:0.15) -- (0.15,-0.4);
                \draw[vec] (-0.15,0.4) -- (-0.15,0.3) arc(180:360:0.15) -- (0.15,0.4);
            \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[vec] (0.15,-0.15) arc(180:360:0.2) -- (0.55,0.15) arc(0:180:0.2);
            \draw[vec] (-0.1,0.15) -- (-0.1,0.6) node[midway,anchor=east] {\strandlabel{m-1}};
            \draw[vec] (-0.1,-0.15) -- (-0.1,-0.6);
            \altbox{-0.3,-0.15}{0.3,0.15}{m};
        \end{tikzpicture}
        \overset{\cref{asymdef}}{=} \frac{1}{[m]}
        \left(
            q^{m-1}\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (0,-0.6) -- (0,0.6);
                \altbox{-0.34,-0.15}{0.34,0.15}{m-1};
                \draw[vec] (0.5,0) arc(-180:180:0.2);
            \end{tikzpicture}
            - [m-1]\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0.15,0.2) \braiddown (0.5,-0.2) arc(180:360:0.15) -- (0.8,0.2) arc(0:180:0.15);
                \draw[wipe] (0.5,0.2) \braiddown (0.15,-0.2);
                \draw[vec] (0.5,0.2) \braiddown (0.15,-0.2);
                \draw[vec] (0,0.5) -- (0,0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.34,-0.5}{0.34,-0.2}{m-1};
                \altbox{-0.34,0.2}{0.34,0.5}{m-1};
            \end{tikzpicture}
            - \frac{q^{m-1} - q^{1-m}}{1 + \kappa^{-2} q^{3-2m}}
            \begin{tikzpicture}[centerzero]
                \draw[vec] (0,-0.6) -- (0,0.6);
                \altbox{-0.34,-0.15}{0.34,0.15}{m-1};
            \end{tikzpicture}
        \right)
        \\
        \overset{\cref{dimrel}}{\underset{\cref{reloop}}{=}}
        \frac{1}{[m]} \left( q^{m-1} d_\Vgo - \kappa^{-2} [m-1] - \frac{q^{m-1}-q^{1-m}}{1+\kappa^{-2}q^{3-2m}} \right)
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.34,-0.15}{0.34,0.15}{m-1};
        \end{tikzpicture}
        \\
        =
        \frac{(\kappa^{-2} q^{3-m} - \kappa^2 q^{m-1})(1 + \kappa^{-2} q^{1-2m})}{(q^m-q^{-m})(1+\kappa^{-2}q^{3-2m})}\
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.34,-0.15}{0.34,0.15}{m-1};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[vec] (0.15,-0.15) arc(180:270:0.15) to[out=right,in=down] (0.7,0.6);
            \draw[wipe] (0.15,0.15) arc(180:90:0.15) to[out=right,in=up] (0.7,-0.6);
            \draw[vec] (0.15,0.15) arc(180:90:0.15) to[out=right,in=up] (0.7,-0.6);
            \draw[vec] (-0.1,0.15) -- (-0.1,0.6) node[midway,anchor=east] {\strandlabel{m-1}};
            \draw[vec] (-0.1,-0.15) -- (-0.1,-0.6);
            \altbox{-0.3,-0.15}{0.3,0.15}{m};
        \end{tikzpicture}
        = \frac{1}{[m]}
        \left(
            \kappa^2 q^{m-1}
            \begin{tikzpicture}[centerzero]
                \draw[vec] (0,-0.6) -- (0,0.6);
                \altbox{-0.34,-0.15}{0.34,0.15}{m-1};
                \draw[vec] (0.5,-0.6) -- (0.5,0.6);
            \end{tikzpicture}
            - [m-1]
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0.15,0.2) to[out=down,in=down,looseness=1.5] (0.5,0.2) -- (0.5,0.7);
                \draw[vec] (0.15,-0.2) to[out=up,in=up,looseness=1.5] (0.5,-0.2) -- (0.5,-0.7);
                \draw[vec] (0,0.5) -- (0,0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.34,-0.5}{0.34,-0.2}{m-1};
                \altbox{-0.34,0.2}{0.34,0.5}{m-1};
            \end{tikzpicture}
            - \frac{q^{m-1} - q^{1-m}}{1+\kappa^{-2}q^{3-2m}}\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0.15,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
                \draw[wipe] (0.15,0.2) \braiddown (0.5,-0.2) -- (0.5,-0.7);
                \draw[vec] (0.15,0.2) \braiddown (0.5,-0.2) -- (0.5,-0.7);
                \draw[vec] (0,0.5) -- (0,0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.34,-0.5}{0.34,-0.2}{m-1};
                \altbox{-0.34,0.2}{0.34,0.5}{m-1};
            \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[vec] (0.15,0.2) \braiddown (0.55,-0.2) -- (0.55,-0.8);
            \draw[wipe] (0.15,-0.2) \braidup (0.55,0.2);
            \draw[vec] (0.15,-0.2) \braidup (0.55,0.2) -- (0.55,0.5) arc(0:180:0.2);
            \draw[vec] (-0.15,0.5) -- (-0.15,0.8);
            \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-1}};
            \draw[vec] (0,-0.8) -- (0,-0.5);
            \altbox{-0.3,-0.5}{0.3,-0.2}{m};
            \altbox{-0.3,0.2}{0.3,0.5}{m};
        \end{tikzpicture}
        = \frac{1}{[m]}
        \left(
            \kappa^2 q^{m-1} + \frac{q^m -q^{2-m}}{1+\kappa^{-2}q^{3-2m}}
        \right)
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0.15,0.15) arc(180:0:0.2) -- (0.55,-0.6);
            \draw[vec] (-0.1,0.15) -- (-0.1,0.6) node[midway,anchor=east] {\strandlabel{m-1}};
            \draw[vec] (0,-0.15) -- (0,-0.6);
            \altbox{-0.3,-0.15}{0.3,0.15}{m};
        \end{tikzpicture}
        = \frac{q^m+\kappa^2q^{m-1}}{[m](1+\kappa^{-2}q^{3-2m})}
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (0.15,0.15) arc(180:0:0.2) -- (0.55,-0.6);
            \draw[vec] (-0.1,0.15) -- (-0.1,0.6) node[midway,anchor=east] {\strandlabel{m-1}};
            \draw[vec] (0,-0.15) -- (0,-0.6);
            \altbox{-0.3,-0.15}{0.3,0.15}{m};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.4,-0.15}{0.4,0.15}{m+1};
        \end{tikzpicture}
        = \frac{1}{[m+1]}
        \left(
            q^m\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (0,-0.6) -- (0,0.6);
                \altbox{-0.3,-0.15}{0.3,0.15}{m};
                \draw[vec] (0.5,-0.6) -- (0.5,0.6);
            \end{tikzpicture}
            -q^{m-1}\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-1}};
                \draw[vec] (0.15,0.7) -- (0.15,0.2) \braiddown (0.5,-0.2) -- (0.5,-0.7);
                \draw[wipe] (0.15,-0.2) \braidup (0.5,0.2);
                \draw[vec] (0.15,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.3,-0.5}{0.3,-0.2}{m};
            \end{tikzpicture}
            + [m-1]\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0,0.5) -- (0,0.7);
                \draw[vec] (0.15,0.2) \braiddown (0.8,-0.2) -- (0.8,-0.7);
                \draw[wipe] (0.1,-0.2) \braidup (0.5,0.2);
                \draw[vec] (0.1,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
                \draw[wipe] (0.45,-0.2) \braidup (0.85,0.2);
                \draw[vec] (0.45,-0.2) \braidup (0.85,0.2) -- (0.85,0.7);
                \draw[vec] (0.1,-0.5) -- (0.1,-0.7);
                \altbox{-0.3,-0.5}{0.6,-0.2}{m};
                \altbox{-0.34,0.2}{0.34,0.5}{m-1};
            \end{tikzpicture}
        \right.
        \\
        \left.
            + \frac{q^{2-m} - q^m}{1 + \kappa^{-2}q^{3-2m}}\
            \begin{tikzpicture}[anchorbase]
                    \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-2}};
                    \draw[vec] (0.15,0.5) to[out=down,in=down,looseness=2] (0.5,0.5) -- (0.5,1);
                    \draw[vec] (0.45,-0.2) -- (0.45,-0.1) to[out=up,in=up,looseness=2] (0.8,-0.1) -- (0.8,-0.7);
                    \draw[vec] (0.15,-0.2) \braidup (0.8,0.7) -- (0.8,1);
                    \draw[vec] (0.15,-0.5) -- (0.15,-0.7);
                    \draw[vec] (0,0.8) -- (0,1);
                    \altbox{-0.3,-0.5}{0.6,-0.2}{m};
                    \altbox{-0.34,0.5}{0.34,0.8}{m-1};
                \end{tikzpicture}
            - \frac{q^m - q^{-m}}{1+\kappa^{-2}q^{1-2m}}
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-1}};
                \draw[vec] (0.15,0.2) to[out=down,in=down,looseness=1.5] (0.5,0.2) -- (0.5,0.7);
                \draw[vec] (0.15,-0.2) to[out=up,in=up,looseness=1.5] (0.5,-0.2) -- (0.5,-0.7);
                \draw[vec] (0,0.5) -- (0,0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.3,-0.5}{0.3,-0.2}{m};
                \altbox{-0.3,0.2}{0.3,0.5}{m};
            \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[vec] (0,-1.2) -- (0,-0.8);
            \draw[vec] (-0.2,-0.5) -- (-0.2,0) node[midway,anchor=east] {\strandlabel{m-1}};
            \draw[vec] (0.2,-0.5) -- (0,0);
            \draw[wipe] (0,-0.5) -- (0.2,0);
            \draw[vec] (0,-0.5) -- (0.2,0);
            \altbox{-0.4,-0.8}{0.4,-0.5}{m+1};
        \end{tikzpicture}
        &= \frac{1}{[m+1]}
        \left(
            q^m\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-1}};
                \draw[vec] (0.15,0.7) -- (0.15,0.2) \braiddown (0.5,-0.2) -- (0.5,-0.7);
                \draw[wipe] (0.15,-0.2) \braidup (0.5,0.2);
                \draw[vec] (0.15,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.3,-0.5}{0.3,-0.2}{m};
            \end{tikzpicture}
            - q^{m-1}\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-1}};
                \draw[vec] (0.15,0.2) \braiddown (0.5,-0.2) -- (0.5,-0.7);
                \draw[wipe] (0.15,-0.2) \braidup (0.5,0.2);
                \draw[vec] (0.15,-0.2) \braidup (0.5,0.2) \braidup (0.15,0.6) -- (0.15,0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \draw[vec] (0.5,0.7) -- (0.5,0.6);
                \draw[wipe] (0.5,0.6) \braiddown (0.15,0.2);
                \draw[vec] (0.5,0.6) \braiddown (0.15,0.2);
                \altbox{-0.3,-0.5}{0.3,-0.2}{m};
            \end{tikzpicture}
            + [m-1]\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0,0.5) -- (0,0.7);
                \draw[vec] (0.15,0.2) \braiddown (0.8,-0.2) -- (0.8,-0.7);
                \draw[wipe] (0.1,-0.2) \braidup (0.5,0.2);
                \draw[vec] (0.1,-0.2) \braidup (0.5,0.2);
                \draw[wipe] (0.45,-0.2) \braidup (0.85,0.2);
                \draw[vec] (0.45,-0.2) \braidup (0.85,0.2) \braidup (0.45,0.6) -- (0.45,0.7);
                \draw[vec] (0.1,-0.5) -- (0.1,-0.7);
                \draw[wipe] (0.5,0.2) \braidup (0.85,0.6);
                \draw[vec] (0.5,0.2) \braidup (0.85,0.6) -- (0.85,0.7);
                \altbox{-0.3,-0.5}{0.6,-0.2}{m};
                \altbox{-0.34,0.2}{0.34,0.5}{m-1};
            \end{tikzpicture}
        \right.
        \\
        &\qquad
        \left.
            + \frac{q^{-m} - q^{m-2}}{1 + \kappa^{-2}q^{3-2m}}\
            \begin{tikzpicture}[anchorbase]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0.45,-0.2) -- (0.45,-0.1) to[out=up,in=up,looseness=2] (0.8,-0.1) -- (0.8,-0.7);
                \draw[vec] (0.15,-0.2) \braidup (0.8,0.5) \braidup (0.5,1);
                \draw[wipe] (0.5,0.5) \braidup (0.8,1);
                \draw[vec] (0.15,0.5) to[out=down,in=down,looseness=2] (0.5,0.5) \braidup (0.8,1);
                \draw[vec] (0.15,-0.5) -- (0.15,-0.7);
                \draw[vec] (0,0.8) -- (0,1);
                \altbox{-0.3,-0.5}{0.6,-0.2}{m};
                \altbox{-0.34,0.5}{0.34,0.8}{m-1};
            \end{tikzpicture}
            - \frac{q^m - q^{-m}}{1+\kappa^{-2}q^{1-2m}}
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-1}};
                \draw[vec] (0.15,0.2) to[out=down,in=down,looseness=1.5] (0.5,0.2) -- (0.5,0.5) \braidup (0.15,0.9) -- (0.15,1);
                \draw[vec] (0.15,-0.2) to[out=up,in=up,looseness=1.5] (0.5,-0.2) -- (0.5,-0.7);
                \draw[wipe] (0.15,0.5) \braidup (0.5,0.9) -- (0.5,1);
                \draw[vec] (0.15,0.5) \braidup (0.5,0.9) -- (0.5,1);
                \draw[vec] (-0.15,0.5) -- (-0.15,1) node[midway,anchor=east] {\strandlabel{m-1}};
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.3,-0.5}{0.3,-0.2}{m};
                \altbox{-0.3,0.2}{0.3,0.5}{m};
            \end{tikzpicture}
        \right)
        \\
        &\overset{\mathclap{\cref{skein}}}{\underset{\mathclap{\cref{fries}}}{=}}\ \frac{1}{[m+1]}
        \left(
            - q^{m-1}\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (0,-0.6) -- (0,0.6);
                \altbox{-0.3,-0.15}{0.3,0.15}{m};
                \draw[vec] (0.5,-0.6) -- (0.5,0.6);
            \end{tikzpicture}
            + q^{m-2}\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-1}};
                \draw[vec] (0.15,0.7) -- (0.15,0.2) \braiddown (0.5,-0.2) -- (0.5,-0.7);
                \draw[wipe] (0.15,-0.2) \braidup (0.5,0.2);
                \draw[vec] (0.15,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.3,-0.5}{0.3,-0.2}{m};
            \end{tikzpicture}
            - q^{-1} [m-1]\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0,0.5) -- (0,0.7);
                \draw[vec] (0.15,0.2) \braiddown (0.8,-0.2) -- (0.8,-0.7);
                \draw[wipe] (0.1,-0.2) \braidup (0.5,0.2);
                \draw[vec] (0.1,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
                \draw[wipe] (0.45,-0.2) \braidup (0.85,0.2);
                \draw[vec] (0.45,-0.2) \braidup (0.85,0.2) -- (0.85,0.7);
                \draw[vec] (0.1,-0.5) -- (0.1,-0.7);
                \altbox{-0.3,-0.5}{0.6,-0.2}{m};
                \altbox{-0.34,0.2}{0.34,0.5}{m-1};
            \end{tikzpicture}
        \right.
        \\
        &\qquad
            + \left( (q^m-q^{m-2})\kappa^2 - \frac{q^m-q^{-m}}{1+\kappa^{-2}q^{1-2m}} \frac{\kappa^2 q^{m-1}}{[m]} \right)
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-1}};
                \draw[vec] (0.15,0.7) -- (0.15,0.5) to[out=down,in=down,looseness=2] (0.5,0.5) -- (0.5,0.7);
                \draw[vec] (0.15,-0.2) -- (0.15,-0.1) to[out=up,in=up,looseness=2] (0.5,-0.1) -- (0.5,-0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.3,-0.5}{0.3,-0.2}{m};
            \end{tikzpicture}
            + \frac{q^m-q^{-m}}{1+\kappa^{-2}q^{1-2m}} \frac{[m-1]}{[m]}
            \begin{tikzpicture}[anchorbase]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0.15,0.5) to[out=down,in=down,looseness=2] (0.5,0.5) -- (0.5,1);
                \draw[vec] (0.45,-0.2) -- (0.45,-0.1) to[out=up,in=up,looseness=2] (0.8,-0.1) -- (0.8,-0.7);
                \draw[vec] (0.15,-0.2) \braidup (0.8,0.7) -- (0.8,1);
                \draw[vec] (0.15,-0.5) -- (0.15,-0.7);
                \draw[vec] (0,0.8) -- (0,1);
                \altbox{-0.3,-0.5}{0.6,-0.2}{m};
                \altbox{-0.34,0.5}{0.34,0.8}{m-1};
            \end{tikzpicture}
        \\
        & \qquad
        \left.
            +
            \left(
                \frac{q^{2-m}-q^m}{1+\kappa^{-2}q^{3-2m}}
                + \frac{1}{[m]} \frac{q^m-q^{-m}}{1+\kappa^{-2}q^{1-2m}} \frac{q^{m-1}-q^{1-m}}{1+\kappa^{-2}q^{3-2m}}
            \right)
            \begin{tikzpicture}[anchorbase]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0.45,-0.2) -- (0.45,-0.1) to[out=up,in=up,looseness=2] (0.8,-0.1) -- (0.8,-0.7);
                \draw[vec] (0.15,-0.2) \braidup (0.5,0.7) -- (0.5,1);
                \draw[wipe] (0.15,0.5) to[out=down,in=down] (0.8,0.5);
                \draw[vec] (0.15,0.5) to[out=down,in=down] (0.8,0.5) -- (0.8,1);
                \draw[vec] (0.15,-0.5) -- (0.15,-0.7);
                \draw[vec] (0,0.8) -- (0,1);
                \altbox{-0.3,-0.5}{0.6,-0.2}{m};
                \altbox{-0.34,0.5}{0.34,0.8}{m-1};
            \end{tikzpicture}\
        \right)
        \\
        &= \frac{1}{[m+1]}
        \left(
            - q^{m-1}\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (0,-0.6) -- (0,0.6);
                \altbox{-0.3,-0.15}{0.3,0.15}{m};
                \draw[vec] (0.5,-0.6) -- (0.5,0.6);
            \end{tikzpicture}
            + q^{m-2}\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-1}};
                \draw[vec] (0.15,0.7) -- (0.15,0.2) \braiddown (0.5,-0.2) -- (0.5,-0.7);
                \draw[wipe] (0.15,-0.2) \braidup (0.5,0.2);
                \draw[vec] (0.15,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.3,-0.5}{0.3,-0.2}{m};
            \end{tikzpicture}
            - q^{-1} [m-1]\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0,0.5) -- (0,0.7);
                \draw[vec] (0.15,0.2) \braiddown (0.8,-0.2) -- (0.8,-0.7);
                \draw[wipe] (0.1,-0.2) \braidup (0.5,0.2);
                \draw[vec] (0.1,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
                \draw[wipe] (0.45,-0.2) \braidup (0.85,0.2);
                \draw[vec] (0.45,-0.2) \braidup (0.85,0.2) -- (0.85,0.7);
                \draw[vec] (0.1,-0.5) -- (0.1,-0.7);
                \altbox{-0.3,-0.5}{0.6,-0.2}{m};
                \altbox{-0.34,0.2}{0.34,0.5}{m-1};
            \end{tikzpicture}
        \right.
        \\
        &\qquad
        \left.
            + \frac{q^{-m}(q-q^{-1})}{1+\kappa^{-2}q^{1-2m}}
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-1}};
                \draw[vec] (0.15,0.7) -- (0.15,0.5) to[out=down,in=down,looseness=2] (0.5,0.5) -- (0.5,0.7);
                \draw[vec] (0.15,-0.2) -- (0.15,-0.1) to[out=up,in=up,looseness=2] (0.5,-0.1) -- (0.5,-0.7);
                \draw[vec] (0,-0.5) -- (0,-0.7);
                \altbox{-0.3,-0.5}{0.3,-0.2}{m};
            \end{tikzpicture}
            + \frac{q^{m-1}-q^{1-m}}{1+\kappa^{-2}q^{1-2m}}
            \begin{tikzpicture}[anchorbase]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0.15,0.5) to[out=down,in=down,looseness=2] (0.5,0.5) -- (0.5,1);
                \draw[vec] (0.45,-0.2) -- (0.45,-0.1) to[out=up,in=up,looseness=2] (0.8,-0.1) -- (0.8,-0.7);
                \draw[vec] (0.15,-0.2) \braidup (0.8,0.7) -- (0.8,1);
                \draw[vec] (0.15,-0.5) -- (0.15,-0.7);
                \draw[vec] (0,0.8) -- (0,1);
                \altbox{-0.3,-0.5}{0.6,-0.2}{m};
                \altbox{-0.34,0.5}{0.34,0.8}{m-1};
            \end{tikzpicture}
            + \frac{q^{-m}-q^{m-2}}{1+\kappa^{-2}q^{1-2m}}
            \begin{tikzpicture}[anchorbase]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-2}};
                \draw[vec] (0.45,-0.2) -- (0.45,-0.1) to[out=up,in=up,looseness=2] (0.8,-0.1) -- (0.8,-0.7);
                \draw[vec] (0.15,-0.2) \braidup (0.5,0.7) -- (0.5,1);
                \draw[wipe] (0.15,0.5) to[out=down,in=down] (0.8,0.5);
                \draw[vec] (0.15,0.5) to[out=down,in=down] (0.8,0.5) -- (0.8,1);
                \draw[vec] (0.15,-0.5) -- (0.15,-0.7);
                \draw[vec] (0,0.8) -- (0,1);
                \altbox{-0.3,-0.5}{0.6,-0.2}{m};
                \altbox{-0.34,0.5}{0.34,0.8}{m-1};
            \end{tikzpicture}\
        \right).
    \end{align*}
    Therefore, using \cref{bone}, we have
    \begin{multline} \label{deity}
        [m+1]\frac{q(1+\kappa^{-2}q^{1-2m})}{q^1-q^{-1}}
        \left(
            \begin{tikzpicture}[anchorbase]
                \draw[vec] (0,-1.2) -- (0,-0.8);
                \draw[vec] (-0.2,-0.5) -- (-0.2,0) node[midway,anchor=east] {\strandlabel{m-1}};
                \draw[vec] (0.2,-0.5) -- (0,0);
                \draw[wipe] (0,-0.5) -- (0.2,0);
                \draw[vec] (0,-0.5) -- (0.2,0);
                \altbox{-0.4,-0.8}{0.4,-0.5}{m+1};
            \end{tikzpicture}
            + q^{-1}\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (0,-0.6) -- (0,0.6);
                \altbox{-0.4,-0.15}{0.4,0.15}{m+1};
            \end{tikzpicture}
        \right)
        \\
        = q^{1-m}
        \begin{tikzpicture}[centerzero]
            \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-1}};
            \draw[vec] (0.15,0.7) -- (0.15,0.5) to[out=down,in=down,looseness=2] (0.5,0.5) -- (0.5,0.7);
            \draw[vec] (0.15,-0.2) -- (0.15,-0.1) to[out=up,in=up,looseness=2] (0.5,-0.1) -- (0.5,-0.7);
            \draw[vec] (0,-0.5) -- (0,-0.7);
            \altbox{-0.3,-0.5}{0.3,-0.2}{m};
        \end{tikzpicture}
        + \frac{q^{3-2m}\kappa^{-2}(q^{m-1}-q^{1-m})}{(1+\kappa^{-2}q^{3-2m})}
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-2}};
            \draw[vec] (0.15,0.5) to[out=down,in=down,looseness=2] (0.5,0.5) -- (0.5,1);
            \draw[vec] (0.45,-0.2) -- (0.45,-0.1) to[out=up,in=up,looseness=2] (0.8,-0.1) -- (0.8,-0.7);
            \draw[vec] (0.15,-0.2) \braidup (0.8,0.7) -- (0.8,1);
            \draw[vec] (0.15,-0.5) -- (0.15,-0.7);
            \draw[vec] (0,0.8) -- (0,1);
            \altbox{-0.3,-0.5}{0.6,-0.2}{m};
            \altbox{-0.34,0.5}{0.34,0.8}{m-1};
        \end{tikzpicture}
        - [m-1]
        \begin{tikzpicture}[anchorbase]
            \draw[vec] (-0.15,-0.2) -- (-0.15,0.7) node[midway,anchor=east] {\strandlabel{m-2}};
            \draw[vec] (0.45,-0.2) -- (0.45,-0.1) to[out=up,in=up,looseness=2] (0.8,-0.1) -- (0.8,-0.7);
            \draw[vec] (0.15,-0.2) \braidup (0.5,0.7) -- (0.5,1);
            \draw[wipe] (0.15,0.5) to[out=down,in=down] (0.8,0.5);
            \draw[vec] (0.15,0.5) to[out=down,in=down] (0.8,0.5) -- (0.8,1);
            \draw[vec] (0.15,-0.5) -- (0.15,-0.7);
            \draw[vec] (0,0.8) -- (0,1);
            \altbox{-0.3,-0.5}{0.6,-0.2}{m};
            \altbox{-0.34,0.5}{0.34,0.8}{m-1};
        \end{tikzpicture}
        - [m]\
        \begin{tikzpicture}[centerzero]
            \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-1}};
            \draw[vec] (0.15,0.2) to[out=down,in=down,looseness=1.5] (0.5,0.2) -- (0.5,0.7);
            \draw[vec] (0.15,-0.2) to[out=up,in=up,looseness=1.5] (0.5,-0.2) -- (0.5,-0.7);
            \draw[vec] (0,0.5) -- (0,0.7);
            \draw[vec] (0,-0.5) -- (0,-0.7);
            \altbox{-0.3,-0.5}{0.3,-0.2}{m};
            \altbox{-0.3,0.2}{0.3,0.5}{m};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[vec] (-0.15,-0.7) -- (-0.15,0) node[midway,anchor=west] {\strandlabel{m-1}} -- (-0.15,0.2);
            \draw[vec] (0.15,0.2) to[out=down,in=down,looseness=1.5] (0.5,0.2) -- (0.5,0.7);
            \draw[vec] (0,0.5) -- (0,0.7);
            \altbox{-0.3,0.2}{0.3,0.5}{m};
        \end{tikzpicture}
        \ &\overset{\mathclap{\cref{asymdef}}}{=}\
        q^{m-1}\
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.7) -- (0,0.7);
            \altbox{-0.34,-0.15}{0.34,0.15}{m-1};
            \draw[vec] (0.4,0.7) -- (0.4,0.5) arc(180:360:0.15) -- (0.7,0.7);
        \end{tikzpicture}
        - [m-1]\
        \begin{tikzpicture}[centerzero]
            \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-2}};
            \draw[vec] (0.15,0.2) to[out=down,in=down] (0.8,0.2) -- (0.8,0.7);
            \draw[wipe] (0.15,-0.2) \braidup (0.5,0.2);
            \draw[vec] (0.15,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
            \draw[vec] (0,0.5) -- (0,0.7);
            \draw[vec] (0,-0.5) -- (0,-0.7);
            \altbox{-0.34,-0.5}{0.34,-0.2}{m-1};
            \altbox{-0.34,0.2}{0.34,0.5}{m-1};
        \end{tikzpicture}
        - \frac{q^{m-1}-q^{1-m}}{1+\kappa^{-2}q^{3-2m}}
        \begin{tikzpicture}[centerzero]
            \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-2}};
            \draw[vec] (0.15,-0.2) \braidup (0.8,0.2) -- (0.8,0.7);
            \draw[vec] (0.15,0.2) to[out=down,in=down] (0.5,0.2) -- (0.5,0.7);
            \draw[vec] (0,0.5) -- (0,0.7);
            \draw[vec] (0,-0.5) -- (0,-0.7);
            \altbox{-0.34,-0.5}{0.34,-0.2}{m-1};
            \altbox{-0.34,0.2}{0.34,0.5}{m-1};
        \end{tikzpicture}
        \\
        &\overset{\mathclap{\cref{skein}}}{=}\ q^{1-m}\
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.7) -- (0,0.7);
            \altbox{-0.34,-0.15}{0.34,0.15}{m-1};
            \draw[vec] (0.4,0.7) -- (0.4,0.5) arc(180:360:0.15) -- (0.7,0.7);
        \end{tikzpicture}
        - [m-1]\
        \begin{tikzpicture}[centerzero]
            \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-2}};
            \draw[vec] (0.15,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
            \draw[wipe] (0.15,0.2) to[out=down,in=down] (0.8,0.2);
            \draw[vec] (0.15,0.2) to[out=down,in=down] (0.8,0.2) -- (0.8,0.7);
            \draw[vec] (0,0.5) -- (0,0.7);
            \draw[vec] (0,-0.5) -- (0,-0.7);
            \altbox{-0.34,-0.5}{0.34,-0.2}{m-1};
            \altbox{-0.34,0.2}{0.34,0.5}{m-1};
        \end{tikzpicture}
        + \frac{q^{3-2m} \kappa^{-2} (q^{m-1}-q^{1-m})}{1+\kappa^{-2}q^{3-2m}}
        \begin{tikzpicture}[centerzero]
            \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{m-2}};
            \draw[vec] (0.15,-0.2) \braidup (0.8,0.2) -- (0.8,0.7);
            \draw[vec] (0.15,0.2) to[out=down,in=down] (0.5,0.2) -- (0.5,0.7);
            \draw[vec] (0,0.5) -- (0,0.7);
            \draw[vec] (0,-0.5) -- (0,-0.7);
            \altbox{-0.34,-0.5}{0.34,-0.2}{m-1};
            \altbox{-0.34,0.2}{0.34,0.5}{m-1};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[vec] (-0.15,0.7) -- (-0.15,0) node[midway,anchor=west] {\strandlabel{m-1}} -- (-0.15,-0.2);
            \draw[vec] (0.15,-0.2) to[out=up,in=up,looseness=1.5] (0.5,-0.2) -- (0.5,-0.7);
            \draw[vec] (0,-0.5) -- (0,-0.7);
            \altbox{-0.3,-0.2}{0.3,-0.5}{m};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[vec] (0,-0.8) -- (0,0.8);
            \draw[vec] (-0.4,-0.2) -- (-0.4,0.8) node[midway,anchor=east]{\strandlabel{u}};
            \draw[vec] (0.4,-0.2) -- (0.4,0.8) node[midway,anchor=west]{\strandlabel{m+1-s-u}};
            \altbox{-0.6,-0.5}{0.6,-0.2}{m+1};
            \altbox{-0.2,0.2}{0.2,0.5}{s};
        \end{tikzpicture}
        \overset{\cref{asymdef}}{=}
        \frac{1}{[s]}
        \left(
            q^{s-1}\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (0,-0.6) -- (0,0.6);
                \altbox{-0.4,-0.15}{0.4,0.15}{m+1};
            \end{tikzpicture}
            -[s-1]\
            \begin{tikzpicture}[centerzero]
                \draw[vec] (-0.15,-0.2) -- (-0.15,0.2) node[midway,anchor=east] {\strandlabel{s-2}};
                \draw[vec] (0.15,0.2) \braiddown (0.5,-0.2);
                \draw[wipe] (0.15,-0.2) \braidup (0.5,0.2);
                \draw[vec] (0.15,-0.2) \braidup (0.5,0.2) -- (0.5,0.7);
                \draw[vec] (0,0.5) -- (0,0.7);
                \draw[vec] (-0.25,-0.5) -- (-0.25,-0.7);
                \draw[vec] (-1.3,-0.2) -- (-1.3,0.7) node[midway,anchor=east] {\strandlabel{u}};
                \draw[vec] (0.8,-0.2) -- (0.8,0.7) node[midway,anchor=west] {\strandlabel{m+1-s-u}};
                \altbox{-1.5,-0.5}{1,-0.2}{m+1};
                \altbox{-0.3,0.2}{0.3,0.5}{s-1};
            \end{tikzpicture}
        \right)
        \\
        = \frac{1}{[s]} ( q^{s-1} +q ^{-1} [s-1] )
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.4,-0.15}{0.4,0.15}{m+1};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[vec] (0,-0.6) -- (0,0.6);
            \altbox{-0.4,-0.15}{0.4,0.15}{m+1};
        \end{tikzpicture}
